Fast and Succinct Population Protocols for Presburger Arithmetic

In their 2006 seminal paper in Distributed Computing, Angluin et al. present a construction that, given any Presburger predicate as input, outputs a leaderless population protocol that decides the predicate. The protocol for a predicate of size $m$ (when expressed as a Boolean combination of threshold and remainder predicates with coefficients in binary) runs in $\mathcal{O}(m \cdot n^2 \log n)$ expected number of interactions, which is almost optimal in $n$. However, the number of states of the protocol is exponential in $m$. Blondin et al. described in STACS 2020 another construction that produces protocols with a polynomial number of states, but exponential expected number of interactions. We present a construction that produces protocols with $\mathcal{O}(m)$ states that run in expected $\mathcal{O}(m^{7} \cdot n^2)$ interactions, optimal in $n$, for all inputs of size $\Omega(m)$. For this we introduce population computers, a carefully crafted generalization of population protocols easier to program, and show that our computers for Presburger predicates can be translated into fast and succinct population protocols.

==> fig1-new.tex <==
% !TeX root = lipics.tex
\newcommand{\labelinfig}[2]{(#1)_{#2}}
\newcommand{\labelL}[1]{\labelinfig{#1}{1}}
\newcommand{\labelR}[1]{\labelinfig{#1}{2}}
\begin{tikzpicture}[->, auto, node distance=0.5cm]
	\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
	\tikzset{every label/.append style={text=niceblue}}
	\tikzset{every transition/.style={minimum size=0.25cm}}
	\tikzset{every edge/.append style={font=\scriptsize,-stealth}}

	
	\tikzstyle{blankhint}=[dash pattern=on 2pt off 1pt]
	\tikzstyle{cancle}=[fill=gray!30]
	\tikzstyle{distribution}=[fill=red!30]
	\tikzstyle{up}=[fill=gray!30]
	\tikzstyle{modulo}=[fill=gray!30]
	\tikzstyle{fastmodulo}=[fill=gray!30]
	\tikzstyle{cancel}=[fill=gray!30]	
	\tikzstyle{cancelsecond}=[fill=gray!30]
	\tikzstyle{bdd}=[circle, draw=black, fill=gray!70]
	\tikzstyle{true}=[nicegreen]
	\tikzstyle{false}=[nicered]
	\tikzstyle{bddedge}=[auto=false]
	\tikzstyle{bddedgelabel}=[sloped,fill=notquitegray!18,rectangle, inner sep=1,outer sep=0]
	\tikzstyle{clustergrey}=[notquitegray!18]
	\tikzstyle{initial}=[fill=nicebluelight,line width=0.05cm]
			
	\newcommand*{\distanceblankhint}{0.3cm}
	\newcommand*{\distanceuplabel}{-0.15cm}
	\newcommand*{\distancesubthrx}{2.3cm}
	\newcommand*{\distancesubmodx}{2.0cm}
	\newcommand*{\distancesuby}{2cm}
	\newcommand*{\distancetoR}{3cm}
	\newcommand*{\distancecancel}{0.7cm}


	
	% reservoir place
	\node[place, label= right:$0$, minimum size=0.85cm] (R) {\textcolor{nicered}{18}};
	
	% input, blank, distribution	
	\node[transition, distribution] (d_x) [above= of R] {};
	\node[place, label= above:$x$, initial] (x) [above= of d_x] {};
	\node[transition, distribution] (d_y) [below= of R] {};
	\node[place, label= below:$y$, initial] (y) [below= of d_y] {};
	
	
	% ladder left (modulo)
	\node[place, label= below:$\labelL{1}$] (s1_l1) [below left= \distancesuby and \distancesubthrx of R]{}; 
	\node[transition, up] (s1_l1_up) [above right= of s1_l1] {}; \coordinate[above left= \distanceblankhint of s1_l1_up] (s1_l1_up_b);
	\coordinate[right= \distanceblankhint of s1_l1_up] (s1_l1_b);
	\node[place, label= below:$\labelL{2}$] (s1_l2)  [above left= of s1_l1_up] {}; 
	\node[transition, up] (s1_l2_up) [above right= of s1_l2] {};  
      \coordinate[right= \distanceblankhint of s1_l2_up] (s1_l2_b);
	\node[place, label= below:$\labelL{4}$] (s1_l4)  [above left= of s1_l2_up] {}; 
	\node[transition, up] (s1_l4_up) [above right= of s1_l4] {}; 
	\coordinate[right= \distanceblankhint of s1_l4_up] (s1_l4_b);
	\node[place, label= below:$\labelL{8}$] (s1_l8)  [above left= of s1_l4_up] {};  
	\node[transition, up] (s1_l8_up) [above right= of s1_l8] {};  
	\coordinate[right= \distanceblankhint of s1_l8_up] (s1_l8_b);
	\node[place, label= above:$\labelL{16}$] (s1_l16)  [above left= of s1_l8_up] {}; 

	% modulo and fast modulo  transitions
	\node[transition, modulo] (s1_mod1) [left= 2.5cm of s1_l4_up] {}; \coordinate[above= 1.3*\distanceblankhint of s1_mod1] (s1_mod1_b);
	\node[transition, fastmodulo] (s1_mod2) [left= 2.5cm of s1_l2_up] {};  \coordinate[below= 1.3*\distanceblankhint of s1_mod2] (s1_mod2_b);
	
	
	% connections of combine transitions 
	\path
	(s1_l1)  edge[] node[below right=\distanceuplabel] {2} (s1_l1_up)
	(s1_l1_up) edge[] node {} (s1_l2)
	(s1_l1_up) edge[blankhint] node {} (s1_l1_b)
	
	(s1_l2)  edge[] node[below right=\distanceuplabel] {2} (s1_l2_up)
	(s1_l2_up) edge[] node {} (s1_l4)
	(s1_l2_up) edge[blankhint] node {} (s1_l2_b)
	
	(s1_l4)  edge[] node[below right=\distanceuplabel] {2} (s1_l4_up)
	(s1_l4_up) edge[] node {} (s1_l8)
	(s1_l4_up) edge[blankhint] node {} (s1_l4_b)
	
	(s1_l8)  edge[] node[below right=\distanceuplabel] {2} (s1_l8_up)
	(s1_l8_up) edge[] node {} (s1_l16)
	(s1_l8_up) edge[blankhint] node {} (s1_l8_b);
	
	
	% connections of modulo and fast modulo transitions
	\path
	(s1_l16)  edge[] (s1_mod1)
	(s1_mod1_b)  edge[blankhint] (s1_mod1)
	(s1_mod1)  edge[] (s1_l4)
	(s1_mod1)  edge[] (s1_l1)
	
	(s1_l16)  edge[] node[pos=0.35,below right=\distanceuplabel]{4} (s1_mod2)
	(s1_mod2)  edge[] (s1_l1)
	(s1_mod2)  edge[] (s1_l8)
	(s1_mod2)  edge[blankhint] node[swap]{2} (s1_mod2_b)
	;
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	% ladder threshold
	\node[place, label= below:$\labelR{1}$] (s2_l1) [below right= \distancesuby and \distancesubthrx of R] {};
	\node[transition, cancel] (s2_l1_c) [right= \distancecancel of s2_l1] {};
	\coordinate[below= \distanceblankhint of s2_l1_c] (s2_l1_c_b);
	\node[place, label= below:$\labelR{-1}$] (s2_lm1) [right= \distancecancel of s2_l1_c] {}; 
	\node[transition, up] (s2_l1_up) [above left= of s2_l1] {}; 
	\node[transition, up] (s2_lm1_up) [above right= of s2_lm1] {}; 
	\coordinate[left= \distanceblankhint of s2_l1_up] (s2_l1_up_b);
	\coordinate[right= \distanceblankhint of s2_lm1_up] (s2_lm1_up_b);
	\node[place, label= left:$\labelR{2}$] (s2_l2)  [above right= of s2_l1_up] {}; 
	\node[transition, cancel] (s2_l2_c) [right= \distancecancel of s2_l2] {};
	\coordinate[below= \distanceblankhint of s2_l2_c] (s2_l2_c_b);
	\node[place, label= right:$\labelR{-2}$] (s2_lm2)  [above left= of s2_lm1_up] {}; 
	\node[transition, up] (s2_l2_up) [above left= of s2_l2] {}; 
	\node[transition, up] (s2_lm2_up) [above right= of s2_lm2] {}; 
	\coordinate[left= \distanceblankhint of s2_l2_up] (s2_l2_up_b);
	\coordinate[right= \distanceblankhint of s2_lm2_up] (s2_lm2_up_b);
	\node[place, label= left:$\labelR{4}$] (s2_l4)  [above right= of s2_l2_up] {}; 
	\node[transition, cancel] (s2_l4_c) [right= \distancecancel of s2_l4] {};
	\coordinate[below= \distanceblankhint of s2_l4_c] (s2_l4_c_b);
	\node[place, label= right:$\labelR{-4}$] (s2_lm4)  [above left= of s2_lm2_up] {}; 
	\node[transition, up] (s2_l4_up) [above left= of s2_l4] {}; 
	\node[transition, up] (s2_lm4_up) [above right= of s2_lm4] {}; 
	\coordinate[left= \distanceblankhint of s2_l4_up] (s2_l4_up_b);
	\coordinate[right= \distanceblankhint of s2_lm4_up] (s2_lm4_up_b);
	\node[place, label= left:$\labelR{8}$] (s2_l8)  [above right= of s2_l4_up] {}; 
	\node[transition, cancel] (s2_l8_c) [right= \distancecancel of s2_l8] {};
	\coordinate[below= \distanceblankhint of s2_l8_c] (s2_l8_c_b);
	\node[place, label= right:$\labelR{-8}$] (s2_lm8)  [above left= of s2_lm4_up] {};  
	\node[transition, up] (s2_l8_up) [above left= of s2_l8] {}; 
	\node[transition, up] (s2_lm8_up) [above right= of s2_lm8] {}; 
	\coordinate[left= \distanceblankhint of s2_l8_up] (s2_l8_up_b);
	\coordinate[right= \distanceblankhint of s2_lm8_up] (s2_lm8_up_b);
	\node[place, label= above:$\labelR{16}$] (s2_l16)  [above right= of s2_l8_up] {}; 
	\node[transition, cancel] (s2_l16_c) [right= \distancecancel of s2_l16] {};
	\coordinate[above= \distanceblankhint of s2_l16_c] (s2_l16_c_b);
	% cancel second highest transitions
	\node[transition, cancelsecond] (s2_lt_c1) [above right= of s2_l8] {}; 
	\coordinate[above right= \distanceblankhint of s2_lt_c1] (s2_lt_c1_b);
	\node[transition, cancelsecond] (s2_lt_c2) [above left= of s2_lm8] {}; 
	\coordinate[above left= \distanceblankhint of s2_lt_c2] (s2_lt_c2_b);
	\node[place, label= above:$\labelR{-16}$] (s2_lm16)  [above left= of s2_lm8_up] {}; 
	
	
	% up transitions
	\path
	(s2_l1)  edge[] node[above right=\distanceuplabel] {2} (s2_l1_up)
	(s2_l1_up) edge[] node {} (s2_l2)
	(s2_l1_up) edge[blankhint] node {} (s2_l1_up_b)
	
	(s2_l2)  edge[] node[above right=\distanceuplabel] {2} (s2_l2_up)
	(s2_l2_up) edge[] node {} (s2_l4)
	(s2_l2_up) edge[blankhint] node {} (s2_l2_up_b)
	
	(s2_l4)  edge[] node[above right=\distanceuplabel] {2} (s2_l4_up)
	(s2_l4_up) edge[] node {} (s2_l8)
	(s2_l4_up) edge[blankhint] node {} (s2_l4_up_b)
	
	(s2_l8)  edge[] node[above right=\distanceuplabel] {2} (s2_l8_up)
	(s2_l8_up) edge[] node {} (s2_l16)
	(s2_l8_up) edge[blankhint] node {} (s2_l8_up_b)
	
	(s2_lm1)  edge[] node[above left=\distanceuplabel] {2} (s2_lm1_up)
	(s2_lm1_up) edge[] node {} (s2_lm2)
	(s2_lm1_up) edge[blankhint] node {} (s2_lm1_up_b)
	
	(s2_lm2)  edge[] node[above left=\distanceuplabel] {2} (s2_lm2_up)
	(s2_lm2_up) edge[] node {} (s2_lm4)
	(s2_lm2_up) edge[blankhint] node {} (s2_lm2_up_b)
	
	(s2_lm4)  edge[] node[above left=\distanceuplabel] {2} (s2_lm4_up)
	(s2_lm4_up) edge[] node {} (s2_lm8)
	(s2_lm4_up) edge[blankhint] node {} (s2_lm4_up_b)
	
	(s2_lm8)  edge[] node[above left=\distanceuplabel] {2} (s2_lm8_up)
	(s2_lm8_up) edge[] node {} (s2_lm16)
	(s2_lm8_up) edge[blankhint] node {} (s2_lm8_up_b)
	;
	
	% cancel transitions
	\path
	(s2_l1)  edge[] (s2_l1_c)
	(s2_lm1) edge[] (s2_l1_c)
	(s2_l1_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l1_c_b)
	
	(s2_l2)  edge[] (s2_l2_c)
	(s2_lm2) edge[] (s2_l2_c)
	(s2_l2_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l2_c_b)
	
	(s2_l4)  edge[] (s2_l4_c)
	(s2_lm4) edge[] (s2_l4_c)
	(s2_l4_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l4_c_b)
	
	(s2_l8)  edge[] (s2_l8_c)
	(s2_lm8) edge[] (s2_l8_c)
	(s2_l8_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l8_c_b)
	
	(s2_l16)  edge[] (s2_l16_c)
	(s2_lm16) edge[] (s2_l16_c)
	(s2_l16_c) edge[blankhint] node[swap,xshift=-0.08cm,pos=0.4] {2} (s2_l16_c_b)
	;
	
	
	% top cancel transitions
	\path
	(s2_l16)  edge[] (s2_lt_c1)
	(s2_lm8) edge[] (s2_lt_c1)
	(s2_lt_c1)  edge[] (s2_l8)
	(s2_lt_c1)  edge[blankhint] (s2_lt_c1_b)
	
	(s2_lm16)  edge[] (s2_lt_c2)
	(s2_l8) edge[] (s2_lt_c2)
	(s2_lt_c2)  edge[] (s2_lm8)
	(s2_lt_c2)  edge[blankhint] (s2_lt_c2_b)
	;
	
	
	
	% distribution transitions
	\path
	(x)  edge[] (d_x)
	(R)  edge[] (d_x)
	(d_x)  edge[bend right=10] (s2_lm2)
	(d_x)  edge[] (s1_l8)
	
	(y)  edge[] (d_y)
	(R)  edge[] node[] {2} (d_y)
	(d_y)  edge[bend right=17] (s2_l1)
	(d_y)  edge[out=-135,in=0] (s1_l1)
	(d_y)  edge[out=135,in=0] (s1_l4)
	;
	
	
\end{tikzpicture}

==> fig1.tex <==
% !TeX root = lipics.tex
\newcommand{\labelinfig}[2]{(#1)_{#2}}
\newcommand{\labelL}[1]{\labelinfig{#1}{1}}
\newcommand{\labelR}[1]{\labelinfig{#1}{2}}
\begin{tikzpicture}[->, auto, node distance=0.5cm]
	\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
	\tikzset{every label/.append style={text=niceblue}}
	\tikzset{every transition/.style={minimum size=0.25cm}}
	\tikzset{every edge/.append style={font=\scriptsize,-stealth}}

	
	\tikzstyle{blankhint}=[dash pattern=on 2pt off 1pt]
	\tikzstyle{cancle}=[fill=gray!30]
	\tikzstyle{distribution}=[]
	\tikzstyle{up}=[fill=gray!30]
	\tikzstyle{bdd}=[circle, draw=black, fill=gray!70]
	\tikzstyle{true}=[nicegreen]
	\tikzstyle{false}=[nicered]
	\tikzstyle{bddedge}=[auto=false]
	\tikzstyle{bddedgelabel}=[sloped,fill=notquitegray!18,rectangle, inner sep=1,outer sep=0]
	\tikzstyle{clustergrey}=[notquitegray!18]
	\tikzstyle{initial}=[fill=nicebluelight,line width=0.05cm]
			
	\newcommand*{\distanceblankhint}{0.3cm}
	\newcommand*{\distanceuplabel}{-0.15cm}
	\newcommand*{\distancesubthrx}{1.3cm}
	\newcommand*{\distancesubmodx}{1.0cm}
	\newcommand*{\distancesuby}{2cm}
	\newcommand*{\distancebddl}{2.65cm}
	\newcommand*{\distancebddr}{2.45cm}
	\newcommand*{\distancebddsplitl}{0.7cm}
	\newcommand*{\distancebddsplitr}{0.5cm}

	% input, blank, distribution
	\node[place, label= right:$0$, minimum size=0.85cm, tokens=9] (B) {};
	\coordinate[above left= \distanceblankhint of B] (B_b1);
	\coordinate[above right= \distanceblankhint of B] (B_b2);
	\coordinate[below right= \distanceblankhint of B] (B_b3);
	\node[transition, distribution] (d_x) [above= of B] {};
	\node[place, label= above:$x$, initial] (x) [above= of d_x] {};
	\node[transition, distribution] (d_y) [below= of B] {};
	\node[place, label= below:$y$, initial] (y) [below= of d_y] {};

	
	% ladder left (modulo)
	\node[place, label= below:$\labelL{1}$] (s1_l1) [below left= \distancesuby and \distancesubmodx of B] {};
	\node[transition, up] (s1_l1_up) [above left= of s1_l1] {}; \coordinate[above left= \distanceblankhint of s1_l1_up] (s1_l1_up_b);
	\node[place, label= below:$\labelL{2}$] (s1_l2)  [above right= of s1_l1_up] {}; 
	\node[transition, up] (s1_l2_up) [above left= of s1_l2] {};  \coordinate[above left= \distanceblankhint of s1_l2_up] (s1_l2_up_b);
	\node[place, label= below:$\labelL{4}$] (s1_l4)  [above right= of s1_l2_up] {}; 
	\node[transition, up] (s1_l4_up) [above left= of s1_l4] {}; \coordinate[above left= \distanceblankhint of s1_l4_up] (s1_l4_up_b); 
	\node[place, label= below:$\labelL{8}$] (s1_l8)  [above right= of s1_l4_up] {};  
	\node[transition, up] (s1_l8_up) [above left= of s1_l8] {};  \coordinate[above left= \distanceblankhint of s1_l8_up] (s1_l8_up_b);
	\node[place, label= above:$\labelL{16}$] (s1_l16)  [above right= of s1_l8_up] {}; 
	
	\node[transition, cancle] (s1_mod1) [right= of s1_l16] {}; 
	\node[transition, cancle] (s1_mod2) [left= 1cm of s1_l16] {};  \coordinate[above= \distanceblankhint of s1_mod2] (s1_mod2_b);
	
	
	% ladder right (threshold)
	\node[place, label= left:$\labelR{1}$] (s2_l1) [below right= \distancesuby and \distancesubthrx of B] {};
	\node[transition, cancle] (s2_l1_c) [right= of s2_l1] {};
	\coordinate[below= \distanceblankhint of s2_l1_c] (s2_l1_c_b);
	\node[place, label= right:$\labelR{-1}$] (s2_lm1) [right= of s2_l1_c] {}; 
	\node[transition, up] (s2_l1_up) [above left= of s2_l1] {}; 
	\node[transition, up] (s2_lm1_up) [above right= of s2_lm1] {}; 
	\coordinate[left= \distanceblankhint of s2_l1_up] (s2_l1_up_b);
	\coordinate[right= \distanceblankhint of s2_lm1_up] (s2_lm1_up_b);
	\node[place, label= left:$\labelR{2}$] (s2_l2)  [above right= of s2_l1_up] {}; 
	\node[transition, cancle] (s2_l2_c) [right= of s2_l2] {};
	\coordinate[below= \distanceblankhint of s2_l2_c] (s2_l2_c_b);
	\node[place, label= right:$\labelR{-2}$] (s2_lm2)  [above left= of s2_lm1_up] {}; 
	\node[transition, up] (s2_l2_up) [above left= of s2_l2] {}; 
	\node[transition, up] (s2_lm2_up) [above right= of s2_lm2] {}; 
	\coordinate[left= \distanceblankhint of s2_l2_up] (s2_l2_up_b);
	\coordinate[right= \distanceblankhint of s2_lm2_up] (s2_lm2_up_b);
	\node[place, label= above:$\labelR{4}$] (s2_l4)  [above right= of s2_l2_up] {}; 
	\node[transition, cancle] (s2_l4_c) [right= of s2_l4] {};
	\coordinate[below= \distanceblankhint of s2_l4_c] (s2_l4_c_b);
	\node[place, label= right:$\labelR{-4}$] (s2_lm4)  [above left= of s2_lm2_up] {}; 
	\node[transition, up] (s2_l4_up) [above left= of s2_l4] {}; 
	\node[transition, up] (s2_lm4_up) [above right= of s2_lm4] {}; 
	\coordinate[left= \distanceblankhint of s2_l4_up] (s2_l4_up_b);
	\coordinate[right= \distanceblankhint of s2_lm4_up] (s2_lm4_up_b);
	\node[place, label= left:$\labelR{8}$] (s2_l8)  [above right= of s2_l4_up] {}; 
	\node[transition, cancle] (s2_l8_c) [right= of s2_l8] {};
	\coordinate[below= \distanceblankhint of s2_l8_c] (s2_l8_c_b);
	\node[place, label= right:$\labelR{-8}$] (s2_lm8)  [above left= of s2_lm4_up] {};  
	\node[transition, up] (s2_l8_up) [above left= of s2_l8] {}; 
	\node[transition, up] (s2_lm8_up) [above right= of s2_lm8] {}; 
	\coordinate[left= \distanceblankhint of s2_l8_up] (s2_l8_up_b);
	\coordinate[right= \distanceblankhint of s2_lm8_up] (s2_lm8_up_b);
	\node[place, label= above:$\labelR{16}$] (s2_l16)  [above right= of s2_l8_up] {}; 
	\node[transition, cancle] (s2_l16_c) [right= of s2_l16] {};
	\coordinate[above= \distanceblankhint of s2_l16_c] (s2_l16_c_b);
	\node[transition, cancle] (s2_lt_c1) [below left= of s2_l16_c] {}; 
	\coordinate[above right= \distanceblankhint of s2_lt_c1] (s2_lt_c1_b);
	\node[transition, cancle] (s2_lt_c2) [below right= of s2_l16_c] {}; 
	\coordinate[above left= \distanceblankhint of s2_lt_c2] (s2_lt_c2_b);
	\node[place, label= above:$\labelR{-16}$] (s2_lm16)  [above left= of s2_lm8_up] {}; 
	
	
	% up transitions
	\path
	(s1_l1)  edge[] node[above right=\distanceuplabel] {2} (s1_l1_up)
	(s1_l1_up) edge[] node {} (s1_l2)
	(s1_l1_up) edge[blankhint] node {} (s1_l1_up_b)
	
	(s1_l2)  edge[] node[below left=\distanceuplabel] {2} (s1_l2_up)
	(s1_l2_up) edge[] node {} (s1_l4)
	(s1_l2_up) edge[blankhint] node {} (s1_l2_up_b)
	
	(s1_l4)  edge[] node[below left=\distanceuplabel] {2} (s1_l4_up)
	(s1_l4_up) edge[] node {} (s1_l8)
	(s1_l4_up) edge[blankhint] node {} (s1_l4_up_b)
	
	(s1_l8)  edge[] node[above right=\distanceuplabel] {2} (s1_l8_up)
	(s1_l8_up) edge[] node {} (s1_l16)
	(s1_l8_up) edge[blankhint] node {} (s1_l8_up_b)
	
	
	(s2_l1)  edge[] node[above right=\distanceuplabel] {2} (s2_l1_up)
	(s2_l1_up) edge[] node {} (s2_l2)
	(s2_l1_up) edge[blankhint] node {} (s2_l1_up_b)
	
	(s2_l2)  edge[] node[above right=\distanceuplabel] {2} (s2_l2_up)
	(s2_l2_up) edge[] node {} (s2_l4)
	(s2_l2_up) edge[blankhint] node {} (s2_l2_up_b)
	
	(s2_l4)  edge[] node[below left=\distanceuplabel] {2} (s2_l4_up)
	(s2_l4_up) edge[] node {} (s2_l8)
	(s2_l4_up) edge[blankhint] node {} (s2_l4_up_b)
	
	(s2_l8)  edge[] node[above right=\distanceuplabel] {2} (s2_l8_up)
	(s2_l8_up) edge[] node {} (s2_l16)
	(s2_l8_up) edge[blankhint] node {} (s2_l8_up_b)
	
	(s2_lm1)  edge[] node[above left=\distanceuplabel] {2} (s2_lm1_up)
	(s2_lm1_up) edge[] node {} (s2_lm2)
	(s2_lm1_up) edge[blankhint] node {} (s2_lm1_up_b)
	
	(s2_lm2)  edge[] node[above left=\distanceuplabel] {2} (s2_lm2_up)
	(s2_lm2_up) edge[] node {} (s2_lm4)
	(s2_lm2_up) edge[blankhint] node {} (s2_lm2_up_b)
	
	(s2_lm4)  edge[] node[above left=\distanceuplabel] {2} (s2_lm4_up)
	(s2_lm4_up) edge[] node {} (s2_lm8)
	(s2_lm4_up) edge[blankhint] node {} (s2_lm4_up_b)
	
	(s2_lm8)  edge[] node[above left=\distanceuplabel] {2} (s2_lm8_up)
	(s2_lm8_up) edge[] node {} (s2_lm16)
	(s2_lm8_up) edge[blankhint] node {} (s2_lm8_up_b)
	;
	
	% cancle transitions
	\path
	(s2_l1)  edge[] (s2_l1_c)
	(s2_lm1) edge[] (s2_l1_c)
	(s2_l1_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l1_c_b)
	
	(s2_l2)  edge[] (s2_l2_c)
	(s2_lm2) edge[] (s2_l2_c)
	(s2_l2_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l2_c_b)
	
	(s2_l4)  edge[] (s2_l4_c)
	(s2_lm4) edge[] (s2_l4_c)
	(s2_l4_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l4_c_b)
	
	(s2_l8)  edge[] (s2_l8_c)
	(s2_lm8) edge[] (s2_l8_c)
	(s2_l8_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l8_c_b)
	
	(s2_l16)  edge[] (s2_l16_c)
	(s2_lm16) edge[] (s2_l16_c)
	(s2_l16_c) edge[blankhint] node[swap,xshift=-0.08cm,pos=0.4] {2} (s2_l16_c_b)
	;
	
	
	% modulo transitions
	\path
	(s1_l16)  edge[] (s1_mod1)
	(B)  edge[] (s1_mod1)
	(s1_mod1)  edge[out=-100,in=55] (s1_l4)
	(s1_mod1)  edge[out=-90,in=60] (s1_l1)
	
	(s1_l16)  edge[] node[swap] {4} (s1_mod2)
	(s1_mod2)  edge[out=-90,in=180, looseness=0.7] (s1_l1)
	(s1_mod2)  edge[out=-65,in=170] (s1_l8)
	(s1_mod2) edge[blankhint] node[xshift=0.08cm,pos=0.4] {2} (s1_mod2_b)
	;
	
	
	% top cancle transitions
	\path
	(s2_l16)  edge[] (s2_lt_c1)
	(s2_lm8) edge[] (s2_lt_c1)
	(s2_lt_c1)  edge[] (s2_l8)
	(s2_lt_c1)  edge[blankhint] (s2_lt_c1_b)
	
	(s2_lm16)  edge[] (s2_lt_c2)
	(s2_l8) edge[] (s2_lt_c2)
	(s2_lt_c2)  edge[] (s2_lm8)
	(s2_lt_c2)  edge[blankhint] (s2_lt_c2_b)
	;
	
	% distribution transitions
	\path
	(x)  edge[] (d_x)
	(B)  edge[] (d_x)
	(d_x)  edge[bend right=10] (s2_lm2)
	(d_x)  edge[] (s1_l8)
	
	(y)  edge[] (d_y)
	(B)  edge[] node[] {2} (d_y)
	(d_y)  edge[bend right=17] (s2_l1)
	(d_y)  edge[] (s1_l1)
	(d_y)  edge[] (s1_l4)
	;
	
	% reservoir hints
	\path
	(B_b1)  edge[blankhint] (B)
	%(B_b2)  edge[blankhint] (B)
	%(B_b3)  edge[blankhint] (B)
	;
	
	
%	% BDD for modulo
%	\node[bdd] (bdd1_8) [left= \distancebddl of s1_l16] {};
%	\node[bdd] (bdd1_4l) [left= \distancebddl + \distancebddsplitl of s1_l8] {};
%	\node[bdd] (bdd1_4r) [left= \distancebddl - \distancebddsplitl of s1_l8] {};
%	\node[bdd] (bdd1_2l) [left= \distancebddl + \distancebddsplitl of s1_l4] {};
%	\node[bdd] (bdd1_2r) [left= \distancebddl - \distancebddsplitl of s1_l4] {};
%	\node[bdd] (bdd1_1l) [left= \distancebddl + \distancebddsplitl of s1_l2] {};
%	\node[bdd] (bdd1_1r) [left= \distancebddl - \distancebddsplitl of s1_l2] {};
%	\node[bdd, true, label=above:$\color{nicegreen}t$] (bdd1_t) [left= \distancebddl of s1_l4] {};
%	\node[bdd, false, label=below:$\color{nicered}f$] (bdd1_f) [left= \distancebddl of s1_l1] {};
%	
%	\path
%	(bdd1_8) edge[bddedge] node[bddedgelabel] {$\exists 8$} (bdd1_4l)
%	(bdd1_8) edge[bddedge] node[bddedgelabel] {else} (bdd1_4r)
%	(bdd1_4l) edge[bddedge] node[bddedgelabel] {$\exists 4$} (bdd1_2l)
%	(bdd1_4l) edge[false, bddedge, out=-125,in=145, pos=0.20] node[bddedgelabel] {else} (bdd1_f)
%	(bdd1_4r) edge[bddedge] node[bddedgelabel] {$\exists 4$} (bdd1_2r)
%	(bdd1_4r) edge[false, bddedge, out=-55,in=35, pos=0.20] node[bddedgelabel] {else} (bdd1_f)
%	(bdd1_2l) edge[bddedge] node[bddedgelabel, pos=0.6] {$\exists 2$} (bdd1_1l)
%	(bdd1_2l) edge[false, bddedge, out=-125,in=145, pos=0.20] node[bddedgelabel] {else} (bdd1_f)
%	(bdd1_2r) edge[bddedge] node[bddedgelabel] {else} (bdd1_1r)
%	(bdd1_2r) edge[false, bddedge, out=-55,in=35, pos=0.20] node[bddedgelabel] {$\exists 2$} (bdd1_f)
%	(bdd1_1l) edge[true, bddedge, bend right=10] node[bddedgelabel] {$\exists 1$} (bdd1_t)
%	(bdd1_1l) edge[false, bddedge] node[bddedgelabel] {else} (bdd1_f)
%	(bdd1_1r) edge[true, bddedge, bend left=10] node[bddedgelabel] {else} (bdd1_t)
%	(bdd1_1r) edge[false, bddedge] node[bddedgelabel] {$\exists 1$} (bdd1_f)
%	;
	
	
%	% BDD for threshold
%	\node[bdd] (bdd2_16) [right= \distancebddr of s2_lm16] {};
%	\node[bdd] (bdd2_8) [right= \distancebddr of s2_lm8] {};
%	\node[bdd] (bdd2_4l) [right= \distancebddr + \distancebddsplitr of s2_lm4] {};
%	\node[bdd] (bdd2_4h) [right= \distancebddr - \distancebddsplitr of s2_lm4] {};
%	\node[bdd] (bdd2_2) [right= \distancebddr of s2_lm2] {};
%	\node[bdd] (bdd2_1) [right= \distancebddr of s2_lm1] {};
%	\node[bdd, true, label=below:$\color{nicegreen}t$] (bdd2_t) [left = 1.7*\distancebddsplitr of bdd2_1] {};
%	\node[bdd, false, label=below:$\color{nicered}f$] (bdd2_f) [right = 1.7*\distancebddsplitr of bdd2_1] {};
%	
%	\path
%	(bdd2_16) edge[bddedge] node[bddedgelabel] {else} (bdd2_8)
%	(bdd2_16) edge[bddedge, true, out=-135, in=90, pos=0.1] node[bddedgelabel] {$\exists 16$} (bdd2_t)
%	(bdd2_16) edge[false, bddedge, out=-45, in=90, pos=0.1] node[bddedgelabel] {$\exists {-}16$} (bdd2_f)
%	(bdd2_8) edge[false, bddedge, out=-45, in=90, pos=0.15] node[bddedgelabel] {$\exists {-}8$} (bdd2_f)
%	(bdd2_8) edge[bddedge] node[bddedgelabel] {$\exists 8$} (bdd2_4h)
%	(bdd2_8) edge[bddedge] node[bddedgelabel] {else} (bdd2_4l)
%	(bdd2_4l) edge[bddedge] node[bddedgelabel] {$\exists 4$} (bdd2_2)
%	(bdd2_4l) edge[false, bddedge] node[bddedgelabel] {else} (bdd2_f)
%	(bdd2_4h) edge[bddedge] node[bddedgelabel] {$\exists {-}4$} (bdd2_2)
%	(bdd2_4h) edge[true, bddedge] node[bddedgelabel] {else} (bdd2_t)
%	(bdd2_2) edge[false, bddedge] node[bddedgelabel] {$\exists {-}2$} (bdd2_f)
%	(bdd2_2) edge[bddedge] node[bddedgelabel] {else} (bdd2_1)
%	(bdd2_2) edge[true, bddedge] node[bddedgelabel] {$\exists 2$} (bdd2_t)
%	(bdd2_1) edge[false, bddedge] node[bddedgelabel] {else} (bdd2_f)
%	(bdd2_1) edge[true,bddedge] node[bddedgelabel] {$\exists 1$} (bdd2_t)
%	;
%	
%	
%	\begin{pgfonlayer}{background}
%%			\filldraw [line width=11mm,join=round,clustergrey]
%%			(s2_l16.north  -| s2_lm8_up.west)  rectangle (s1_l1.south  -| s1_mod2.west)
%%			;
%		\filldraw [line width=11mm,join=round,clustergrey]
%		(bdd1_8.south  -| bdd1_2l.west)  rectangle (bdd1_f.south  -| bdd1_2r.east)
%		;
%		\filldraw [line width=11mm,join=round,clustergrey]
%		(bdd2_16.south  -| bdd2_t.east)  rectangle (bdd2_f.south  -| bdd2_f.west)
%		;
%	\end{pgfonlayer}
\end{tikzpicture}

==> fig1modulo.tex <==
% !TeX root = lipics.tex
\newcommand{\labelL}[1]{{#1}}
\begin{tikzpicture}[->, auto, node distance=0.5cm]
	\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
	\tikzset{every label/.append style={text=niceblue}}
	\tikzset{every transition/.style={minimum size=0.25cm}}
	\tikzset{every edge/.append style={font=\scriptsize,-stealth}}

	
	\tikzstyle{blankhint}=[dash pattern=on 2pt off 1pt]
	\tikzstyle{up}=[fill=gray!30]
	\tikzstyle{modulo}=[fill=red!30]
	\tikzstyle{fastmodulo}=[fill=green!30]
	\tikzstyle{distribution}=[]
	\tikzstyle{up}=[fill=gray!30]
	\tikzstyle{bdd}=[circle, draw=black, fill=gray!70]
	\tikzstyle{true}=[nicegreen]
	\tikzstyle{false}=[nicered]
	\tikzstyle{bddedge}=[auto=false]
	\tikzstyle{bddedgelabel}=[sloped,fill=notquitegray!18,rectangle, inner sep=1,outer sep=0]
	\tikzstyle{clustergrey}=[notquitegray!18]
	\tikzstyle{init}=[fill=nicebluelight,line width=0.05cm]
			
	\newcommand*{\distanceblankhint}{0.3cm}
	\newcommand*{\distanceuplabel}{-0.15cm}
	\newcommand*{\distancesubthrx}{1.3cm}
	\newcommand*{\distancesubmodx}{1.5cm}
	\newcommand*{\distancesuby}{2cm}
	\newcommand*{\distancetoR}{2cm}
	
	% distance to bdd
	\newcommand*{\distancebddl}{-7.00cm}
	\newcommand*{\distancebddsplitl}{0.8cm}
	
	% ladder left (modulo)
	\node[place, label= below:$\labelL{1}$, init] (s1_l1) {}; 
	\node[transition, up] (s1_l1_up) [above left= of s1_l1] {}; \coordinate[above left= \distanceblankhint of s1_l1_up] (s1_l1_up_b);
	\node[place, label= below:$\labelL{2}$, init] (s1_l2)  [above right= of s1_l1_up] {}; 
	\node[transition, up] (s1_l2_up) [above left= of s1_l2] {};  
	\node[place, label= below:$\labelL{4}$] (s1_l4)  [above right= of s1_l2_up] {}; 
	\node[transition, up] (s1_l4_up) [above left= of s1_l4] {}; 
	\node[place, label= below:$\labelL{8}$, init] (s1_l8)  [above right= of s1_l4_up] {};  
	\node[transition, up] (s1_l8_up) [above left= of s1_l8] {};  
	\node[place, label= above:$\labelL{16}$] (s1_l16)  [above right= of s1_l8_up] {}; 
	
	% reservoir place
	\node[place, label= left:$0$, minimum size=0.85cm, left=\distancetoR of s1_l4] (R) {\textcolor{nicered}{12}};
	
	
	% modulo and fast modulo  transitions
	\node[transition, modulo] (s1_mod1) [right= 3.0cm of s1_l4_up] {}; 
	\node[transition, fastmodulo] (s1_mod2) [right= 3.0cm of s1_l2_up] {};  \coordinate[above= \distanceblankhint of s1_mod2] (s1_mod2_b);
	
	
	% connections of combine transitions 
	\path
	(s1_l1)  edge[] node[below left=\distanceuplabel] {2} (s1_l1_up)
	(s1_l1_up) edge[] node {} (s1_l2)
	(s1_l1_up) edge node {} (R)
	
	(s1_l2)  edge[] node[below left=\distanceuplabel] {2} (s1_l2_up)
	(s1_l2_up) edge[] node {} (s1_l4)
	(s1_l2_up) edge node {} (R)
	
	(s1_l4)  edge[] node[below left=\distanceuplabel] {2} (s1_l4_up)
	(s1_l4_up) edge[] node {} (s1_l8)
	(s1_l4_up) edge node {} (R)
	
	(s1_l8)  edge[] node[below left=\distanceuplabel] {2} (s1_l8_up)
	(s1_l8_up) edge[] node {} (s1_l16)
	(s1_l8_up) edge node {} (R);
	
	
	% connections of modulo and fast modulo transitions
	\path
	(s1_l16)  edge[] (s1_mod1)
	(R)  edge[out=80, in=100, looseness=1.8] (s1_mod1)
	(s1_mod1)  edge[] (s1_l4)
	(s1_mod1)  edge[] (s1_l1)
	
	(s1_l16)  edge[] node[pos=0.35,above right=\distanceuplabel]{4} (s1_mod2)
	(s1_mod2)  edge[] (s1_l1)
	(s1_mod2)  edge[] (s1_l8)
	(s1_mod2)  edge[out=-100, in=-80, looseness=1.8] node{2} (R)
	;
	
	% BDD for modulo
	\node[bdd] (bdd1_8) [left= \distancebddl of s1_l16] {};
	\node[bdd] (bdd1_4l) [left= \distancebddl + \distancebddsplitl of s1_l8] {};
	\node[bdd] (bdd1_4r) [left= \distancebddl - \distancebddsplitl of s1_l8] {};
	\node[bdd] (bdd1_2l) [left= \distancebddl + \distancebddsplitl of s1_l4] {};
	\node[bdd] (bdd1_2r) [left= \distancebddl - \distancebddsplitl of s1_l4] {};
	\node[bdd] (bdd1_1l) [left= \distancebddl + \distancebddsplitl of s1_l2] {};
	\node[bdd] (bdd1_1r) [left= \distancebddl - \distancebddsplitl of s1_l2] {};
	\node[bdd, true, label=above:$\color{nicegreen}t$] (bdd1_t) [left= \distancebddl of s1_l4] {};
	\node[bdd, false, label=below:$\color{nicered}f$] (bdd1_f) [left= \distancebddl of s1_l1] {};
	
	\path
	(bdd1_8) edge[bddedge] node[bddedgelabel] {$8 \in S$} (bdd1_4l)
	(bdd1_8) edge[bddedge] node[bddedgelabel] {$8 \not \in S$} (bdd1_4r)
	(bdd1_4l) edge[bddedge] node[bddedgelabel] {$4 \in S$} (bdd1_2l)
	(bdd1_4l) edge[false, bddedge, out=-125,in=165, pos=0.20] node[bddedgelabel] {$4 \not \in S$} (bdd1_f)
	(bdd1_4r) edge[bddedge] node[bddedgelabel] {$4 \in S$} (bdd1_2r)
	(bdd1_4r) edge[false, bddedge, out=-55,in=15, pos=0.20] node[bddedgelabel] {$4 \not \in S$} (bdd1_f)
	(bdd1_2l) edge[bddedge] node[bddedgelabel, pos=0.6] {$2 \in S$} (bdd1_1l)
	(bdd1_2l) edge[false, bddedge, out=-125,in=150, pos=0.20] node[bddedgelabel] {$2 \not \in S$} (bdd1_f)
	(bdd1_2r) edge[bddedge] node[bddedgelabel] {$2 \not \in S$} (bdd1_1r)
	(bdd1_2r) edge[false, bddedge, out=-55,in=30, pos=0.20] node[bddedgelabel] {$2 \in S$} (bdd1_f)
	(bdd1_1l) edge[true, bddedge] node[bddedgelabel] {$1 \in S$} (bdd1_t)
	(bdd1_1l) edge[false, bddedge] node[bddedgelabel] {$1 \not \in S$} (bdd1_f)
	(bdd1_1r) edge[true, bddedge] node[bddedgelabel] {$1 \not \in S$} (bdd1_t)
	(bdd1_1r) edge[false, bddedge] node[bddedgelabel] {$1 \in S$} (bdd1_f)
	;
	
	\path ($(bdd1_8) + (-0.7,0)$) edge[bddedge] (bdd1_8);
	
	\begin{pgfonlayer}{background}
%			\filldraw [line width=11mm,join=round,clustergrey]
%			(s2_l16.north  -| s2_lm8_up.west)  rectangle (s1_l1.south  -| s1_mod2.west)
%			;
		\filldraw [line width=11mm,join=round,clustergrey]
		(bdd1_8.south  -| bdd1_2l.west)  rectangle (bdd1_f.south  -| bdd1_2r.east)
		;
%		\filldraw [line width=11mm,join=round,clustergrey]
%		(bdd2_16.south  -| bdd2_t.east)  rectangle (bdd2_f.south  -| bdd2_f.west)
%		;
	\end{pgfonlayer}
\end{tikzpicture}

==> fig1threshold.tex <==
% !TeX root = lipics.tex
\newcommand{\labelR}[1]{{#1}}
\begin{tikzpicture}[->, auto, node distance=0.5cm]
	\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
	\tikzset{every label/.append style={text=niceblue}}
	\tikzset{every transition/.style={minimum size=0.25cm}}
	\tikzset{every edge/.append style={font=\scriptsize,-stealth}}

	
	\tikzstyle{blankhint}=[dash pattern=on 2pt off 1pt]
	\tikzstyle{up}=[fill=gray!30]
	\tikzstyle{cancel}=[fill=red!30]	
	\tikzstyle{cancelsecond}=[fill=green!30]
	\tikzstyle{distribution}=[]
	\tikzstyle{bdd}=[circle, draw=black, fill=gray!70]
	\tikzstyle{true}=[nicegreen]
	\tikzstyle{false}=[nicered]
	\tikzstyle{bddedge}=[auto=false]
	\tikzstyle{bddedgelabel}=[sloped,fill=notquitegray!18,rectangle, inner sep=1,outer sep=0]
	\tikzstyle{clustergrey}=[notquitegray!18]
	\tikzstyle{initial}=[fill=nicebluelight,line width=0.05cm]
			
	\newcommand*{\distanceblankhint}{0.4cm}
	\newcommand*{\distanceuplabel}{-0.15cm}
	\newcommand*{\distancesubthrx}{2.0cm}
	\newcommand*{\distancesubmodx}{1.0cm}
	\newcommand*{\distancesuby}{2cm}
	\newcommand*{\distancebddr}{4.45cm}
	\newcommand*{\distancebddsplitr}{0.8cm}
	\newcommand*{\distancecancel}{0.8cm}

	% reservoir
	\node[place, label= left:$0$, minimum size=0.85cm] (R) {\textcolor{nicered}{4}};
	
	
	% ladder threshold
	\node[place, label= below:$\labelR{1}$,initial] (s2_l1) [below right= \distancesuby and \distancesubthrx of R] {};
	\node[transition, cancel] (s2_l1_c) [right= \distancecancel of s2_l1] {};
	\coordinate[below= \distanceblankhint of s2_l1_c] (s2_l1_c_b);
	\node[place, label= below:$\labelR{-1}$] (s2_lm1) [right= \distancecancel of s2_l1_c] {}; 
	\node[transition, up] (s2_l1_up) [above left= of s2_l1] {}; 
	\node[transition, up] (s2_lm1_up) [above right= of s2_lm1] {}; 
	\coordinate[left= \distanceblankhint of s2_l1_up] (s2_l1_up_b);
	\coordinate[right= \distanceblankhint of s2_lm1_up] (s2_lm1_up_b);
	\node[place, label= left:$\labelR{2}$] (s2_l2)  [above right= of s2_l1_up] {}; 
	\node[transition, cancel] (s2_l2_c) [right= \distancecancel of s2_l2] {};
	\coordinate[below= \distanceblankhint of s2_l2_c] (s2_l2_c_b);
	\node[place, label= right:$\labelR{-2}$,initial] (s2_lm2)  [above left= of s2_lm1_up] {}; 
	\node[transition, up] (s2_l2_up) [above left= of s2_l2] {}; 
	\node[transition, up] (s2_lm2_up) [above right= of s2_lm2] {}; 
	\coordinate[left= \distanceblankhint of s2_l2_up] (s2_l2_up_b);
	\coordinate[right= \distanceblankhint of s2_lm2_up] (s2_lm2_up_b);
	\node[place, label= left:$\labelR{4}$] (s2_l4)  [above right= of s2_l2_up] {}; 
	\node[transition, cancel] (s2_l4_c) [right= \distancecancel of s2_l4] {};
	\coordinate[below= \distanceblankhint of s2_l4_c] (s2_l4_c_b);
	\node[place, label= right:$\labelR{-4}$] (s2_lm4)  [above left= of s2_lm2_up] {}; 
	\node[transition, up] (s2_l4_up) [above left= of s2_l4] {}; 
	\node[transition, up] (s2_lm4_up) [above right= of s2_lm4] {}; 
	\coordinate[left= \distanceblankhint of s2_l4_up] (s2_l4_up_b);
	\coordinate[right= \distanceblankhint of s2_lm4_up] (s2_lm4_up_b);
	\node[place, label= left:$\labelR{8}$] (s2_l8)  [above right= of s2_l4_up] {}; 
	\node[transition, cancel] (s2_l8_c) [right= \distancecancel of s2_l8] {};
	\coordinate[below= \distanceblankhint of s2_l8_c] (s2_l8_c_b);
	\node[place, label= right:$\labelR{-8}$] (s2_lm8)  [above left= of s2_lm4_up] {};  
	\node[transition, up] (s2_l8_up) [above left= of s2_l8] {}; 
	\node[transition, up] (s2_lm8_up) [above right= of s2_lm8] {}; 
	\coordinate[left= \distanceblankhint of s2_l8_up] (s2_l8_up_b);
	\coordinate[right= \distanceblankhint of s2_lm8_up] (s2_lm8_up_b);
	\node[place, label= above:$\labelR{16}$] (s2_l16)  [above right= of s2_l8_up] {}; 
	\node[transition, cancel] (s2_l16_c) [right= \distancecancel of s2_l16] {};
	\coordinate[above= \distanceblankhint of s2_l16_c] (s2_l16_c_b);
	% cancel second highest transitions
	\node[transition, cancelsecond] (s2_lt_c1) [above right= of s2_l8] {}; 
	\coordinate[above right= \distanceblankhint of s2_lt_c1] (s2_lt_c1_b);
	\node[transition, cancelsecond] (s2_lt_c2) [above left= of s2_lm8] {}; 
	\coordinate[above left= \distanceblankhint of s2_lt_c2] (s2_lt_c2_b);
	\node[place, label= above:$\labelR{-16}$] (s2_lm16)  [above left= of s2_lm8_up] {}; 
	
	
	% up transitions
	\path
	(s2_l1)  edge[] node[above right=\distanceuplabel] {2} (s2_l1_up)
	(s2_l1_up) edge[] node {} (s2_l2)
	(s2_l1_up) edge[] node {} (R)
	
	(s2_l2)  edge[] node[above right=\distanceuplabel] {2} (s2_l2_up)
	(s2_l2_up) edge[] node {} (s2_l4)
	(s2_l2_up) edge[] node {} (R)
	
	(s2_l4)  edge[] node[above right=\distanceuplabel] {2} (s2_l4_up)
	(s2_l4_up) edge[] node {} (s2_l8)
	(s2_l4_up) edge[] node {} (R)
	
	(s2_l8)  edge[] node[above right=\distanceuplabel] {2} (s2_l8_up)
	(s2_l8_up) edge[] node {} (s2_l16)
	(s2_l8_up) edge[] node {} (R)
	
	(s2_lm1)  edge[] node[above left=\distanceuplabel] {2} (s2_lm1_up)
	(s2_lm1_up) edge[] node {} (s2_lm2)
	(s2_lm1_up) edge[blankhint] node {} (s2_lm1_up_b)
	
	(s2_lm2)  edge[] node[above left=\distanceuplabel] {2} (s2_lm2_up)
	(s2_lm2_up) edge[] node {} (s2_lm4)
	(s2_lm2_up) edge[blankhint] node {} (s2_lm2_up_b)
	
	(s2_lm4)  edge[] node[above left=\distanceuplabel] {2} (s2_lm4_up)
	(s2_lm4_up) edge[] node {} (s2_lm8)
	(s2_lm4_up) edge[blankhint] node {} (s2_lm4_up_b)
	
	(s2_lm8)  edge[] node[above left=\distanceuplabel] {2} (s2_lm8_up)
	(s2_lm8_up) edge[] node {} (s2_lm16)
	(s2_lm8_up) edge[blankhint] node {} (s2_lm8_up_b)
	;
	
	% cancel transitions
	\path
	(s2_l1)  edge[] (s2_l1_c)
	(s2_lm1) edge[] (s2_l1_c)
	(s2_l1_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l1_c_b)
	
	(s2_l2)  edge[] (s2_l2_c)
	(s2_lm2) edge[] (s2_l2_c)
	(s2_l2_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l2_c_b)
	
	(s2_l4)  edge[] (s2_l4_c)
	(s2_lm4) edge[] (s2_l4_c)
	(s2_l4_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l4_c_b)
	
	(s2_l8)  edge[] (s2_l8_c)
	(s2_lm8) edge[] (s2_l8_c)
	(s2_l8_c) edge[blankhint] node[xshift=-0.08cm,pos=0.45] {2} (s2_l8_c_b)
	
	(s2_l16)  edge[] (s2_l16_c)
	(s2_lm16) edge[] (s2_l16_c)
	(s2_l16_c) edge[blankhint] node[swap,xshift=-0.08cm,pos=0.4] {2} (s2_l16_c_b)
	;
	
	
	% top cancel transitions
	\path
	(s2_l16)  edge[] (s2_lt_c1)
	(s2_lm8) edge[] (s2_lt_c1)
	(s2_lt_c1)  edge[] (s2_l8)
	(s2_lt_c1)  edge[blankhint] (s2_lt_c1_b)
	
	(s2_lm16)  edge[] (s2_lt_c2)
	(s2_l8) edge[] (s2_lt_c2)
	(s2_lt_c2)  edge[] (s2_lm8)
	(s2_lt_c2)  edge[blankhint] (s2_lt_c2_b)
	;
	
	% BDD for threshold
	\node[bdd] (bdd2_16) [right= \distancebddr of s2_lm16] {};
	\node[bdd] (bdd2_8) [right= \distancebddr of s2_lm8] {};
	\node[bdd] (bdd2_4l) [right= \distancebddr + 0.7*\distancebddsplitr of s2_lm4] {};
	\node[bdd] (bdd2_4h) [right= \distancebddr - 0.7*\distancebddsplitr of s2_lm4] {};
	\node[bdd] (bdd2_2) [right= \distancebddr of s2_lm2] {};
	\node[bdd] (bdd2_1) [right= \distancebddr of s2_lm1] {};
	\node[bdd, true, label=below:$\color{nicegreen}t$] (bdd2_t) [left = 1.7*\distancebddsplitr of bdd2_1] {};
	\node[bdd, false, label=below:$\color{nicered}f$] (bdd2_f) [right = 1.7*\distancebddsplitr of bdd2_1] {};
	
	\path
	(bdd2_16) edge[bddedge] node[bddedgelabel] {else} (bdd2_8)
	(bdd2_16) edge[bddedge, true, out=-135, in=90, pos=0.1] node[bddedgelabel] {$16 \in S$} (bdd2_t)
	(bdd2_16) edge[false, bddedge, out=-45, in=90, pos=0.1] node[bddedgelabel] {${-}16 \in S$} (bdd2_f)
	(bdd2_8) edge[false, bddedge, out=-45, in=90, pos=0.15] node[bddedgelabel] {${-}8 \in S$} (bdd2_f)
	(bdd2_8) edge[bddedge] node[bddedgelabel] {$8 \in S$} (bdd2_4h)
	(bdd2_8) edge[bddedge] node[bddedgelabel] {else} (bdd2_4l)
	(bdd2_4l) edge[bddedge] node[bddedgelabel] {$4 \in S$} (bdd2_2)
	(bdd2_4l) edge[false, bddedge] node[bddedgelabel] {else} (bdd2_f)
	(bdd2_4h) edge[bddedge] node[bddedgelabel] {${-}4 \in S$} (bdd2_2)
	(bdd2_4h) edge[true, bddedge] node[bddedgelabel] {else} (bdd2_t)
	(bdd2_2) edge[false, bddedge] node[bddedgelabel] {${-}2 \in S$} (bdd2_f)
	(bdd2_2) edge[bddedge] node[bddedgelabel] {else} (bdd2_1)
	(bdd2_2) edge[true, bddedge] node[bddedgelabel] {$2 \in S$} (bdd2_t)
	(bdd2_1) edge[false, bddedge] node[bddedgelabel] {else} (bdd2_f)
	(bdd2_1) edge[true,bddedge] node[bddedgelabel] {$1 \in S$} (bdd2_t)
	;
	
	\path ($(bdd2_16) + (-0.7,0)$) edge[bddedge] (bdd2_16);
	
	
	\begin{pgfonlayer}{background}

		\filldraw [line width=11mm,join=round,clustergrey]
		(bdd2_16.south  -| bdd2_t.east)  rectangle (bdd2_f.south  -| bdd2_f.west)
		;
	\end{pgfonlayer}
	
	
\end{tikzpicture}

==> fig_helpers.tex <==
% !TeX root = lipics.tex

	\begin{tikzpicture}[->, auto, node distance=0.3cm]
		\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
		\tikzset{every label/.append style={text=niceblue}}
		\tikzset{every transition/.style={minimum size=0.25cm, fill=gray!70}}
		\tikzset{every edge/.append style={font=\scriptsize,-stealth}}
		
		\tikzstyle{hidden}=[draw=none, fill=none]
		\tikzstyle{clustergrey}=[notquitegray!18]
		\tikzstyle{initial}=[fill=nicebluelight,line width=0.05cm]
		
		\newcommand*{\distancearrowx}{0.2cm}
		\newcommand*{\distancearrowy}{0.3cm}
		\newcommand*{\distanceoutputy}{1.35cm}
		\newcommand*{\distancedistributey}{0.9cm}
		
%		\node[place, label= above:$x$] (oX) {};
%		
%		\node[place, below= \distanceoutputy of oX, label= below:$q_1$, tokens=1] (o1) {};
%		\node[place, right= of o1, label= below:$q_2$, tokens=1] (o2) {};
%		\node[place, right= of o2, label= below:$q_3$, tokens=1] (o3) {};
%		\node[place, right= of o3, label= below:$q_4$, tokens=1] (o4) {};
%		
%		\node[place, label= above:$y$, above= \distanceoutputy of o4] (oY) {};
		
		
		% \node[scale=3] (arrow) [below right=\distancearrowy and \distancearrowx of oY]  {$\rightsquigarrow$}; 
		
		%\node[place, label= above:$x$, above right=\distancearrowy and \distancearrowx of arrow] (ooX) {};
		\node[place, initial, label= above:$x$] (ooX) {};
		\node[place, initial, label= below:$x'$, below=of ooX] (oo2X) {};
		
		\node[place, below= \distanceoutputy of ooX, label= below:$q_1$, tokens=1] (oo1) {};
		\node[place, right= of oo1, label= below:$q_2$, tokens=1] (oo2) {};
		\node[place, right= of oo2, label= below:$q_3$, tokens=1] (oo3) {};
		\node[place, right= of oo3, label= below:$q_4$, tokens=1] (oo4) {};
		
		\node[place, initial, label= above:$y$, above= \distanceoutputy of oo4] (ooY) {};
		\node[place, initial, label= below:$y'$, below=of ooY] (oo2Y) {};
		
		
		\node[scale=3] (arrow2) [below right=\distancearrowy and \distancearrowx of ooY]  {$\rightsquigarrow$}; 
		
		
		\node[place, initial, label= above:$x$, above right=\distancearrowy and \distancearrowx of arrow2] (X) {};
		\node[place, label= below:$x'$, below=of X] (2X) {};
		\node[transition, right=of X] (scaleX) {};
		\node[place, label= above:{\scriptsize liberated}, right=of scaleX] (14) {};
		\node[transition, right=of 14] (scaleY) {};
		\node[place, initial, label= above:$y$, right=of scaleY] (Y) {};
		\node[place, label= below:$y'$, below=of Y] (2Y) {};
		
		\node[transition, below= \distancedistributey of 14] (t14) {};
		
		\node[place, below left = of t14, label= below:$q_2$] (2) {};
		\node[place, left=of 2, label= below:$q_1$] (1) {};
		\node[place, below right =of t14, label= below:$q_3$] (3) {};
		\node[place, right=of 3, label= below:$q_4$] (4) {};
		
		\path
		(X) edge[] node {2} (scaleX)
		(scaleX) edge[] (2X)
		(scaleX) edge[] (14)
		
		(Y) edge[] node[swap] {2} (scaleY)
		(scaleY) edge[] (2Y)
		(scaleY) edge[] (14)
		
		(14) edge[] node[swap] {4} (t14)
		(t14) edge[] (1)
		(t14) edge[] (2)
		(t14) edge[] (3)
		(t14) edge[] (4)
		;
		
		\begin{pgfonlayer}{background}
%			\filldraw [line width=15mm,join=round,clustergrey]
%			(oX  -| oX.east)  rectangle (o4  -| oY.west)
%			;
			\filldraw [line width=15mm,join=round,clustergrey]
			(ooX  -| ooX.east)  rectangle (oo4  -| ooY.west)
			;
			\filldraw [line width=15mm,join=round,clustergrey]
			(X  -| X.east)  rectangle (4  -| Y.west)
			;
		\end{pgfonlayer}
	\end{tikzpicture}


==> fig_k-way_v2.tex <==
% !TeX root = lipics.tex

	\begin{tikzpicture}[->, auto, node distance=0.30cm]
		\tikzset{every place/.append style={minimum size=0.4cm, niceblue,fill=nicebgblue}}
		\tikzset{every label/.append style={text=niceblue}}
		\tikzset{every transition/.style={minimum size=0.25cm}}
		\tikzset{every edge/.append style={font=\scriptsize,-stealth}}
		\tikzset{every token/.append style={scale=0.85}}
			
		
		\tikzstyle{blankhint}=[dash pattern=on 2pt off 1pt]
		
		\tikzstyle{other}=[fill=gray!50]
		\tikzstyle{commit}=[fill=nicepurple]
		\tikzstyle{commithelp}=[fill=nicepurple!20]
		\tikzstyle{commithelpstate}=[black!30!nicepurple, fill=nicepurple!20, minimum size=0.30cm]
		\tikzstyle{splittedstatelabel}=[niceblue]
		\tikzstyle{clustergrey}=[notquitegray!18]
		\tikzstyle{stack}=[fill=nicegreen!30]
		
%		\newcommand*{\distanceblankhint}{0.3cm}
		\newcommand*{\distancearrowleft}{0.4cm}
		\newcommand*{\distancearrowright}{1cm}
		\newcommand*{\distancearrowy}{0.1cm}
		\newcommand*{\distancecommitx}{1cm}
		\newcommand*{\distancecommity}{0.6cm}
		
		\node[place, label= right:$c$] (c) {};
		\node[place, label= right:$b$, above = of c] (b) {};
		\node[place, label= right:$a$, above= of b] (a) {};
		\node[place, label= right:$d$, below = of c] (d) {};
		\node[place, label= right:$e$, below= of d] (e) {};
		
		\node[transition, commit, left=0.75cm of c] (t) {};
		
		\node[place, label= left:$q$, left=1.5cm of b] (q) {};
%		\node[transition, above= of q, other] (q_t) {};
%		\coordinate[above left= \distanceblankhint of q_t] (q_t_h1);
%		\coordinate[above right= \distanceblankhint of q_t] (q_t_h2);
%		\coordinate[right= \distanceblankhint of q_t] (q_t_h3);
		
		\node[place, label= left:$p$, left=1.5cm of d] (p) {};
%		\node[transition, below= of p, other] (p_t) {};
%		\coordinate[below left= \distanceblankhint of p_t] (p_t_h1);
%		\coordinate[below right= \distanceblankhint of p_t] (p_t_h2);
%		\coordinate[right= \distanceblankhint of p_t] (p_t_h3);
		
		\path
		(q) edge[] node[above right=-0.5mm] {2} (t)
		(p) edge[] node[below right=-0.5mm] {3} (t)
		(t) edge[]  (a)
		(t) edge[]  (b)
		(t) edge[]  (c)
		(t) edge[]  (d)
		(t) edge[]  (e)
		
		
%		(q) edge[]  (q_t)
%		(q_t_h1) edge[blankhint]  (q_t)
%		(q_t) edge[blankhint]  (q_t_h2)
%		(q_t) edge[blankhint]  (q_t_h3)
%		
%		(p) edge[]  (p_t)
%		(p_t_h1) edge[blankhint]  (p_t)
%		(p_t) edge[blankhint]  (p_t_h2)
%		(p_t) edge[blankhint]  (p_t_h3)
		;
		
		\node[scale=3] (arrow) [right=\distancearrowleft of c]  {$\rightsquigarrow$}; 
		
		\node (q3) [above right=\distancearrowy and \distancearrowright of arrow]  {}; 
		\node[place] (q2) [right= of q3]  {\scriptsize$2$}; 
		\node[place] (q1) [right= of q2]  {\scriptsize$1$}; 
		\node[place] (q0) [right= of q1]  {\scriptsize$0$}; 
		
		\node[splittedstatelabel] (q_label) [below left = 3mm and -1mm of q2] {$q$};
		
		\node[transition, below= of q1, stack] (q_up) {};
								
		\node[place, above right = 6mm and 10mm of q0, commithelpstate] (tmp1) {};
		\node[transition, below right = of tmp1, commithelp] (exe1) {};
		\node[place, below left = of exe1, commithelpstate] (tmp2) {};
		\node[transition, below right = of tmp2, commithelp] (exe2) {};
		\node[place, below left = of exe2, commithelpstate] (tmp3) {};
		\node[transition, below right = of tmp3, commithelp] (exe3) {};
		\node[place, below left = of exe3, commithelpstate] (tmp4) {};
		\node[transition, below right = of tmp4, commithelp] (exe4) {};
		
		\node[splittedstatelabel, above right = 0.6cm and -0.65cm of exe1] (exe_label) {\footnotesize \TraRef{execute:multiway}};		%⟨\textsf{execute}⟩};
		
		\node[place, label= right:$a$, above right= of exe1] (an) {};
		\node[place, label= right:$b$, above right= of exe2] (bn) {};
		\node[place, label= right:$c$, above right= of exe3] (cn) {};
		\node[place, label= right:$d$, above right= of exe4] (dn) {};
		\node[place, label= right:$e$, below right= of exe4] (en) {};

		\node[place] (p1) at (q1 |- tmp4) {\scriptsize$1$}; 
		\node[place] (p0) [right= of p1]  {\scriptsize$0$}; 
		\node[place] (p2) [left= of p1]  {\scriptsize$2$}; 
		\node[place] (p3) [left= of p2]  {\scriptsize$3$}; 
		
		\node[transition, commit] (commit) at (p3 |- tmp1) {};
		\node[splittedstatelabel, above = 0cm of commit] (commit_label) {\footnotesize \TraRef{commit}};		%⟨\textsf{commit}⟩};
		
		\path (p1) -- (p2) node[midway,transition, above=5mm, stack] (p_up1) {};
		
		\node[splittedstatelabel] (p_label) [below left = 3mm and -1mm of p3] {$p$};
		
		\node[transition, below= of p1, stack] (p_up2) {};
		\node[transition, below= of p2, stack] (p_up3) {};
		
%		\node[transition, above right= of q1, other] (q_tn) {};
%		\coordinate[above left= \distanceblankhint of q_tn] (q_tn_h1);
%		\coordinate[above right= \distanceblankhint of q_tn] (q_tn_h2);
%		\coordinate[right= \distanceblankhint of q_tn] (q_tn_h3);
%		
%		\node[transition, right=1.3cm of p_up2, other] (p_tn) {};
%		\coordinate[below left= \distanceblankhint of p_tn] (p_tn_h1);
%		\coordinate[below right= \distanceblankhint of p_tn] (p_tn_h2);
%		\coordinate[right= \distanceblankhint of p_tn] (p_tn_h3);
		
		\path
		(q1) edge[] node[xshift=-0.05cm] {2} (q_up)
		(q_up) edge[bend left] (q2)
		(q_up) edge[bend right] (q0)
			
		(p1) edge[] (p_up1)
		(p2) edge[] (p_up1)
		(p_up1) edge[bend right=15] (p3)
		(p_up1) edge[bend left=15] (p0)
		
		(p1) edge[] node[xshift=-0.05cm] {2} (p_up2)
		(p_up2) edge[] (p2)
		(p_up2) edge[bend right] (p0)
		
		(p2) edge[] node[swap, xshift=0.05cm] {2} (p_up3)
		(p_up3) edge[bend left] (p3)
		(p_up3) edge[] (p1)
		
		(p3) edge[] (commit)
		(q2) edge[] (commit)
		(commit) edge[bend left=10] (q0)
		(commit) edge[] (tmp1)
		
		(tmp1) edge[] (exe1)
		(q0) edge[] (exe1)
		(exe1) edge[] (an)
		(exe1) edge[] (tmp2)
		
		(tmp2) edge[] (exe2)
		(q0) edge[] (exe2)
		(exe2) edge[] (bn)
		(exe2) edge[] (tmp3)
		
		(tmp3) edge[] (exe3)
		(p0) edge[] (exe3)
		(exe3) edge[] (cn)
		(exe3) edge[] (tmp4)
		
		(tmp4) edge[] (exe4)
		(p0) edge[] (exe4)
		(exe4) edge[] (dn)
		(exe4) edge[] (en)
		
%		(q1) edge[]  (q_tn)
%		(q_tn_h1) edge[blankhint]  (q_tn)
%		(q_tn) edge[blankhint]  (q_tn_h2)
%		(q_tn) edge[blankhint]  (q_tn_h3)
%		
%		(p1) edge[]  (p_tn)
%		(p_tn_h1) edge[blankhint]  (p_tn)
%		(p_tn) edge[blankhint]  (p_tn_h2)
%		(p_tn) edge[blankhint]  (p_tn_h3)
		;
		
			
		\begin{pgfonlayer}{background}
			\filldraw [line width=7mm,join=round,clustergrey]
			(q2  -| q_label)  rectangle (q_up.north  -| q0)
			;
			\filldraw [line width=7mm,join=round,clustergrey]
			(p_up1.south  -| p_label)  rectangle (p_up2  -| p0)
			;
			\filldraw [line width=7mm,join=round,clustergrey]
			(commit_label  -| commit_label.west)  rectangle (commit  -| commit_label.east)
			;
			\filldraw [line width=7mm,join=round,clustergrey]
			(exe_label  -| tmp1)  rectangle (en  -| en.east)
			;
		\end{pgfonlayer}
	\end{tikzpicture}


==> fig_output.tex <==
% !TeX root = lipics.tex

%\documentclass[tikz,border=1cm]{standalone}
%
%\input{chairmacros.tex}
%\input{notation.tex}

\renewcommand{\TraRef}[1]{⟨\textsf{#1}⟩}
%\begin{document}
\begin{tikzpicture}[->, auto, node distance=0.4cm, very thick]
	\tikzset{every place/.append style={minimum size=0.6cm,fill=white}}
	\tikzset{every label/.append style={text=niceblue, font=\tiny}}
	\tikzset{every transition/.style={minimum size=0.25cm, fill=gray!70}}
	\tikzset{every edge/.append style={font=\scriptsize,-stealth}}
	
    \definecolor{group2}{HTML}{646464}
    \definecolor{group2Bg}{HTML}{d7d7d7}

    \colorlet{orig}{nicegreen}
    \colorlet{origBg}{nicebggreen}
    \definecolor{origGroup}{HTML}{32b920}
    \definecolor{origGroupBgOld}{HTML}{9ad092}
    \colorlet{origGroupBg}{origGroupBgOld!70!white}
    \colorlet{origGroup2}{group2}
    \colorlet{origGroup2Bg}{group2Bg}
    
    \colorlet{supp}{niceblue}
    \colorlet{suppBg}{nicebgblue}
    \colorlet{suppGroup}{nicebluebright}
    \definecolor{suppGroupBgOld}{HTML}{92bbd0}
    \colorlet{suppGroupBg}{suppGroupBgOld!50!white}
    \colorlet{suppGroup2}{group2}
    \colorlet{suppGroup2Bg}{group2Bg}
    
    \colorlet{reset}{nicepurple}
    \colorlet{resetBg}{nicebgpurple}

    \colorlet{gate1}{niceorange}
    \colorlet{gate1Bg}{nicebgorange}
    \colorlet{gate2}{nicepink}
    \colorlet{gate2Bg}{nicebgpink}
    
    \colorlet{groupYes}{nicegreen}
    \colorlet{groupYesBg}{nicebggreen}
    \colorlet{groupNo}{nicered}
    \colorlet{groupNoBg}{nicebgred}

	
	\newcommand*{\distancegateresetsx}{2cm}
	\newcommand*{\distancegatesx}{1cm}
	\newcommand*{\distancegatesy}{1.4cm}
	\newcommand*{\distanceresetarcs}{0.6cm}
	\newcommand*{\distancelabelsdia}{-0.2cm}
	\newcommand*{\distancelabels}{-0.1cm}
	\newcommand*{\distancelabelslong}{0mm}
	\newcommand*{\distanceorigstates}{0.8cm}
    \newcommand*{\distanceyesno}{4.7mm}
    \newcommand*{\distanceyesnoshift}{2mm}
	\newcommand*{\arcflagnotifycurve}{0.8cm}



	\newcommand*{\thinborder}{0.12mm}
	
	\tikzstyle{hidden}=[draw=none, fill=none]
	\tikzstyle{myanchor}=[minimum size=0.3cm, regular polygon, regular polygon sides=6]
	\tikzstyle{textanchor}=[text height=0.3cm, text depth=0.15cm]
	%\tikzstyle{leaderelectionanchor}=[label={[label distance=\distancelabels*1.5]-30:*}]
	\tikzstyle{leaderelectionanchor}=[]
	\tikzstyle{ghost}=[densely dashed]
	\tikzstyle{pair}=[font=\scriptsize]
	\tikzstyle{orig}=[draw=orig]
	\tikzstyle{flagup}=[]
	\tikzstyle{flagdown}=[]
	\tikzstyle{supp}=[draw=supp]
	\tikzstyle{reset}=[draw=reset]
	\tikzstyle{g1}=[draw=gate1]
	\tikzstyle{g2}=[draw=gate2]
	\tikzstyle{gate}=[]
	\tikzstyle{labelstate}=[rectangle, font=\small]
	\tikzstyle{whitelabel}=[label distance=\distancelabelslong,fill=white,inner sep=0.1pt,fill opacity=0.7,text opacity=1]
	
	% p
	\node[place, orig, flagdown] (p) {$p_-$};
	\node[transition, hidden, below= of p] (tp) {};
	\node[place, orig, myanchor] (anyP) at (tp) {};
	\node[place, orig, flagup, below= of tp] (pf) {$p_+$};
	\node[transition, above= of p, label={[label distance=\distancelabels]0:\TraRef{detect}}] (p_detect) {};
	\node[place, supp, above= of p_detect] (p1t) {$p^!$};
	\node[place, supp, above = of p1t] (p1) {$p^1$};
	\node[place, supp, above= of p1] (p0) {$p^0$};
    \path (p0.east) ++ (-2pt,-3pt) node[token,left] {};
	\node[place, supp, myanchor, leaderelectionanchor, above= of p0] (anyPSupp) {};
	\node[transition, above = of anyPSupp, label={[label distance=\distancelabels,yshift=-1mm]0:\TraRef{reset}}] (p_reset) {};
	\node[place, reset, above = of p_reset] (0) {$0$\hspace*{0.5mm}};
    \path (0.east) ++ (-1pt,0pt) node[token,left] {};
	
	% q
	\node[place, orig, flagdown, right= \distanceorigstates of p] (q) {$q_-$};
	\node[transition, below= of q, label={[whitelabel,fill=nicebggreen]-45:\TraRef{execute}}] (tq) {};
	\node[place, orig, flagup, below= of tq] (qf) {$q_+$};
	\node[transition, above= of q, label={[label distance=\distancelabels]0:\TraRef{detect}}] (q_detect) {};
	\node[place, supp, above= of q_detect] (q1t) {$q^!$};
	\node[place, supp, above = of q1t] (q1) {$q^1$};
	\node[place, supp, above= of q1] (q0) {$q^0$};
    \path (q0.east) ++ (-2pt,-3pt) node[token,left] {};
	\node[place, supp, myanchor, leaderelectionanchor, above= of q0] (anyQSupp) {};
	\node[transition, above = of anyQSupp, label={[label distance=\distancelabels,yshift=-1mm]0:\TraRef{reset}}] (q_reset) {};
	\node[place, reset, above = of q_reset] (1) {$1$};
	
	% r
	\node[place, orig, flagdown, right= \distanceorigstates of q] (r) {$r_-$};
	\node[transition, hidden, below= of r] (tr) {};
	\node[place, orig, myanchor] (anyR) at (tr) {};
	\node[place, orig, flagup, below= of tr] (rf) {$r_+$};
	\node[transition, above= of r, label={[label distance=\distancelabels]0:\TraRef{detect}}] (r_detect) {};
	\node[place, supp, above= of r_detect] (r1t) {$r^!$};
	\node[place, supp, above = of r1t] (r1) {$r^1$};
	\node[place, supp, above= of r1] (r0) {$r^0$};
    \path (r0.east) ++ (-2pt,-3pt) node[token,left] {};
	\node[place, supp, myanchor, leaderelectionanchor, above= of r0] (anyRSupp) {};
	\node[transition, above = of anyRSupp, label={[label distance=\distancelabels,yshift=-1mm]0:\TraRef{reset}}] (r_reset) {};
	\node[place, reset, above = of r_reset] (2) {$2$};
	
	\node[place, reset, right= \distancegateresetsx of 2] (3) {$3$};
	
	% support anchors
	\node[place, myanchor, supp, right= of r1t] (anyTop) {};
	\node[place, myanchor, supp, right= of r1] (any1) {};
	\node[place, myanchor, supp, right= of r0, hidden] (any0) {};
	
	% flag init reset
	\node[transition, left= of 0, label={[label distance=-0.6cm]135:\rotatebox{35}{\TraRef{init-reset}}}] (flag_init_reset) {};
	\node[place, reset, myanchor, leaderelectionanchor, above= of 0] (any_reset) {};
	\node[place, orig, flagdown, myanchor, left= of p] (anyState) {};
	\node[place, orig, flagup, myanchor, left= of pf] (anyStatef) {};
	\coordinate[above left= \arcflagnotifycurve of anyStatef] (flag_init_reset_help) {};
	
	% denotify
	\node[transition, label={[label distance=\distancelabels]180:\rotatebox{90}{\TraRef{denotify}}}] (denotify) at ($(anyState)!0.5!(anyStatef)$) {};
	
	% labels
	\node[labelstate] (label_support) at (anyRSupp -| any0) {$\Qsupp$};
	\node[labelstate, right= 0.3cm of tr]  (label_orig) {$\Qorig$};
	\node[labelstate] (label_reset) at (any_reset -| 2) {$\Qreset$};
	
	% Gate 1
	\node[place, ghost, supp, right= \distancegatesx of 3] (g1_p0) {$p^0$};
	\node[place, myanchor, leaderelectionanchor, g1, above= of g1_p0] (anyg1) {};
	\node[place, hidden, right= of g1_p0] (g1_update10pos) {};
	\node[transition, label={[label distance=\distancelabels]90:\TraRef{gate}}] (g1_update10) at (g1_update10pos) {};
	\node[place, pair, g1, right= of g1_update10pos] (g1_uu) {}
		[children are tokens,token distance=1.1ex]
			child {node [token, opacity=0] {}}
			child {node [token, opacity=0] {}}
			child {node [token, text=black, fill=none] {$\bot$,$\bot$}}
			child {node [token, opacity=0] {}}
			child {node [token, opacity=0] {}}
			child {node [token] {}}
			child {node [token, opacity=0] {}};
	\node[place, hidden, right= of g1_uu] (g1_update11pos) {};
	\node[transition, label={[label distance=\distancelabels]90:\TraRef{gate}}] (g1_update11) at (g1_update11pos) {};
	\node[place, ghost, supp, right= of g1_update11pos] (g1_p1) {$p^1$};
	\node[place, pair, gate, g1, below= of g1_update10pos] (g1_0u) {$0$,$\bot$};
	\node[place, pair, gate, g1, below= of g1_update11pos] (g1_1u) {$1$,$\bot$};
	\node[place, ghost, supp, below= of g1_p0] (g1_q0) {$q^0$};
	\node[place, ghost, supp, below= of g1_p1] (g1_q1) {$q^1$};
	\node[place, hidden, below= of g1_0u] (g1_update2_0u_ylevel) {};
	\node[place, hidden, below= of g1_1u] (g1_update2_1u_ylevel) {};
	\node[transition, label={[label distance=\distancelabelsdia]-45:\TraRef{gate}}] (g1_update201) at (g1_update2_0u_ylevel) {};
	\node[transition, left= of g1_update201, label={[label distance=\distancelabels]180:\TraRef{gate}}] (g1_update200) {};
	\node[transition, label={[label distance=\distancelabels,xshift=0.2cm]-90:\TraRef{gate}}] (g1_update210) at (g1_update2_1u_ylevel) {};
	\node[transition, right= of g1_update210, label={[label distance=\distancelabels]0:\TraRef{gate}}] (g1_update211) {};
	\node[place, hidden, below= of g1_update2_0u_ylevel] (g1_output_level) {};
	\node[place, pair, gate, g1] (g1_00) at (g1_output_level -| g1_q0) {$0$,$0$};
	\node[place, pair, gate, g1, right=\distanceyesnoshift of g1_00] (g1_01) {$0$,$1$};
	\node[place, pair, gate, g1, right=\distanceyesnoshift of g1_01] (g1_10) {$1$,$0$};
	\node[place, myanchor, gate, g1, right=\distanceyesnoshift of g1_10] (g1_o1) {};
	\node[place, pair, gate, g1] (g1_11) at (g1_output_level -| g1_update211) {$1$,$1$};
	\node[labelstate, right= 0.2cm of anyg1, align=left] (label_g1) {Gate 1 $\qquad \Nand(p,q)$};
	
	% Gate 2
	\node[place, ghost, supp, below= \distancegatesy of g1_00, hidden] (g2_p0) {};
	\node[place, myanchor, leaderelectionanchor, g2, above= of g2_p0] (anyg2) {};
	\node[place, hidden, right= of g2_p0] (g2_update10pos) {};
	\node[transition, label={[label distance=\distancelabels]180:\TraRef{gate}}] (g2_update10) at (g2_update10pos) {};
	\node[place, pair, g2, right= of g2_update10pos] (g2_uu) {}
	[children are tokens,token distance=1.1ex]
	child {node [token, opacity=0] {}}
	child {node [token, opacity=0] {}}
	child {node [token, text=black, fill=none] {$\bot$,$\bot$}}
	child {node [token, opacity=0] {}}
	child {node [token, opacity=0] {}}
	child {node [token] {}}
	child {node [token, opacity=0] {}};
	\node[place, hidden, right= of g2_uu] (g2_update11pos) {};
	\node[transition, label={[label distance=\distancelabels]0:\TraRef{gate}}] (g2_update11) at (g2_update11pos) {};
	\node[place, ghost, supp, right= of g2_update11pos, hidden] (g2_p1) {};
	\node[place, pair, gate, g2, below= of g2_update10pos] (g2_0u) {$0$,$\bot$};
	\node[place, pair, gate, g2, below= of g2_update11pos] (g2_1u) {$1$,$\bot$};
	\node[place, ghost, supp, below= of g2_p0] (g2_q0) {$r^0$};
	\node[place, ghost, supp, below= of g2_p1] (g2_q1) {$r^1$};
	\node[place, hidden, below= of g2_0u] (g2_update2_0u_ylevel) {};
	\node[place, hidden, below= of g2_1u] (g2_update2_1u_ylevel) {};
	\node[transition, label={[label distance=\distancelabelsdia]-45:\TraRef{gate}}] (g2_update201) at (g2_update2_0u_ylevel) {};
	\node[transition, left= of g2_update201, label={[label distance=\distancelabels]180:\TraRef{gate}}] (g2_update200) {};
	\node[transition, label={[label distance=\distancelabels,xshift=0.2cm]-90:\TraRef{gate}}] (g2_update210) at (g2_update2_1u_ylevel) {};
	\node[transition, right= of g2_update210, label={[label distance=\distancelabels]0:\TraRef{gate}}] (g2_update211) {};
	\node[place, hidden, below= of g2_update2_0u_ylevel] (g2_output_level) {};
	\node[place, pair, gate, g2] (g2_00) at (g2_output_level -| g2_q0) {$0$,$0$};
	\node[place, pair, gate, g2, right=\distanceyesnoshift of g2_00] (g2_01) {$0$,$1$};
	\node[place, pair, gate, g2, right=\distanceyesnoshift of g2_01] (g2_10) {$1$,$0$};
	%\node[place, myanchor, gate, g2, right=\distanceyesnoshift of g2_10] (g2_o1) {};
	\node[place, pair, gate, g2] (g2_11) at (g2_output_level -| g2_q1) {$1$,$1$};
	\node[labelstate, right= 0.2cm of anyg2, align=left] (label_g2) {Gate 2};
	\node[labelstate, left=0pt of g2_11, font=\scriptsize] (label_g2_output_b0) {$Q_0$};
	\node[labelstate, right=0pt of g2_10, font=\scriptsize] (label_g2_output_b1) {$Q_1$};
	\node[labelstate, below= 1.5mm of g2_10] (label_g2_func) {$\Nand(r,\Nand(p,q))$};
	
	% gate resets
	\node[place, hidden] (g1_between_input_ylevel) at ($(g1_p0)!0.5!(g1_q0)$) {};
	\node[place, hidden] (g2_between_input_ylevel) at ($(g2_p0)!0.5!(g2_q0)$) {};
	\node[place, hidden] (between_reset_and_gates_xlevel) at ($(3)!0.5!(g1_p0)$) {};
	
	\node[transition, label={[whitelabel,yshift=-1mm]180:\TraRef{reset}}] (g1_reset) at (g1_between_input_ylevel -| between_reset_and_gates_xlevel) {};	
	\node[transition, label={[whitelabel,yshift=-1mm]180:\TraRef{reset}}] (g2_reset) at (g2_between_input_ylevel -| between_reset_and_gates_xlevel) {};	
	
	\node[place, hidden] (between_anyTop_and_any1) at ($(anyTop)!0.5!(any1)$) {};
	\node[transition, right= of between_anyTop_and_any1, label={[whitelabel]0:\TraRef{init-reset}}] (support_init_reset) {};
	
	\node[place, reset] (4) at (g1_output_level -| 3) {4};
	\node[place, reset] (5) at (g2_output_level -| 3) {5};
	
	
	
	\path
		% execute
		(anyP) edge[] (tq)
		(anyR) edge[] (tq)
		(tq) edge[] (qf)
		(tq) edge[] (q)
		
		% detect
		(p) edge[bend left] (p_detect)
		(p_detect) edge[bend left] (p)
		(p0) edge[bend left=40] (p_detect)
		(p_detect) edge[] (p1t)
		
		(q) edge[bend left] (q_detect)
		(q_detect) edge[bend left] (q)
		(q0) edge[bend left=40] (q_detect)
		(q_detect) edge[] (q1t)
		
		(r) edge[bend left] (r_detect)
		(r_detect) edge[bend left] (r)
		(r0) edge[bend left=40] (r_detect)
		(r_detect) edge[] (r1t)
		
		% denotify
		(anyStatef) edge[bend right=20] node[swap, xshift=-0.1cm, yshift=-0.1cm] {$2$} (denotify)
		(denotify) edge[bend right=20] (anyStatef)
		(denotify) edge[] (anyState)
		
		% flag_init_reset   flag_init_reset_help
		%(anyStatef) edge[-,out=180, in=-90] (flag_init_reset_help)
		(anyStatef) edge[out=-200, in=-160, looseness=0.3] (flag_init_reset)
		(any_reset) edge[] (flag_init_reset)
		(flag_init_reset) edge[] (anyState)
		(flag_init_reset) edge[] (0)
		
		% reset
		(0) edge[] (p_reset)
		(anyPSupp) edge[] (p_reset)
		(p_reset) edge[] (1)
		(p_reset) edge[bend right] (p0)
		
		(1) edge[] (q_reset)
		(anyQSupp) edge[] (q_reset)
		(q_reset) edge[] (2)
		(q_reset) edge[bend right] (q0)
		
		(2) edge[] (r_reset)
		(anyRSupp) edge[] (r_reset)
		(r_reset) edge[] (3)
		(r_reset) edge[bend right] (r0)
		
		(3) edge[] (g1_reset)
		(anyg1) edge[bend right=15] (g1_reset)
		(g1_reset) edge[] (4)
		(g1_reset) edge[out=0, in=-135, looseness=0.5] (g1_uu)
		
		(4) edge[] (g2_reset)
		(anyg2) edge[bend right=15] (g2_reset)
		(g2_reset) edge[] (5)
		(g2_reset) edge[out=0, in=-135, looseness=0.5] (g2_uu)
		
		% gate (1)
		(g1_p0) edge[] (g1_update10)
		(g1_uu) edge[] (g1_update10)
		(g1_update10) edge[] (g1_p0)
		(g1_update10) edge[] (g1_0u)
		
		(g1_p1) edge[] (g1_update11)
		(g1_uu) edge[] (g1_update11)
		(g1_update11) edge[] (g1_p1)
		(g1_update11) edge[] (g1_1u)
		
		(g1_q0) edge[] (g1_update200)
		(g1_0u) edge[] (g1_update200)
		(g1_update200) edge[] (g1_q0)
		(g1_update200) edge[] (g1_00)
		
		(g1_q1) edge[] (g1_update211)
		(g1_1u) edge[] (g1_update211)
		(g1_update211) edge[] (g1_q1)
		(g1_update211) edge[] (g1_11)
		
		(g1_q1) edge[bend left=15] (g1_update201)
		(g1_0u) edge[] (g1_update201)
		(g1_update201) edge[bend right=15] (g1_q1)
		(g1_update201) edge[] (g1_01)
		
		(g1_q0) edge[bend right=15] (g1_update210)
		(g1_1u) edge[] (g1_update210)
		(g1_update210) edge[bend left=15] (g1_q0)
		(g1_update210) edge[] (g1_10)
		
		% gate (2)
		(g1_11) edge[] (g2_update10)
		(g2_uu) edge[] (g2_update10)
		(g2_update10) edge[] (g1_11)
		(g2_update10) edge[] (g2_0u)
		
		(g1_o1) edge[] (g2_update11)
		(g2_uu) edge[] (g2_update11)
		(g2_update11) edge[] (g1_o1)
		(g2_update11) edge[] (g2_1u)
		
		(g2_q0) edge[] (g2_update200)
		(g2_0u) edge[] (g2_update200)
		(g2_update200) edge[] (g2_q0)
		(g2_update200) edge[] (g2_00)
		
		(g2_q1) edge[] (g2_update211)
		(g2_1u) edge[] (g2_update211)
		(g2_update211) edge[] (g2_q1)
		(g2_update211) edge[] (g2_11)
		
		(g2_q1) edge[bend left=15] (g2_update201)
		(g2_0u) edge[] (g2_update201)
		(g2_update201) edge[bend right=15] (g2_q1)
		(g2_update201) edge[] (g2_01)
		
		(g2_q0) edge[bend right=15] (g2_update210)
		(g2_1u) edge[] (g2_update210)
		(g2_update210) edge[bend left=15] (g2_q0)
		(g2_update210) edge[] (g2_10)
		
		% support init reset
		(anyTop) edge[] (support_init_reset)
		(5) edge[] (support_init_reset)
		(support_init_reset) edge[] (any1)
		(support_init_reset) edge[] (3)
	;
	
	\newcommand{\bgareaex}[6]{
		\begin{pgfonlayer}{farbackground}
			\fill [#5, line width=#6, rounded corners=#3, draw=none] ($#1+(-#3,#3)$) rectangle ($#2+(#3,-#3)$);
		\end{pgfonlayer}
		\begin{pgfonlayer}{background}
			\draw [#4, line width=#6, rounded corners=#3, fill=none] ($#1+(-#3,#3)$) rectangle ($#2+(#3,-#3)$);
		\end{pgfonlayer}
	}
	\newcommand{\bgarea}[5]{\bgareaex{#1}{#2}{#3}{#4}{#5}{0.5mm}}
	\newcommand{\bgareathin}[5]{\bgareaex{#1}{#2}{#3}{#4}{#5}{\thinborder}}

	% original
	\bgareathin{(p -| anyState)}{(rf -| label_orig)}{0.55cm}{orig}{origBg}
	\bgarea{(p -| anyState)}{(r -| label_orig)}{0.475cm}{origGroup2}{origGroup2Bg}
	\bgarea{(pf -| anyStatef)}{(rf -| label_orig)}{0.475cm}{origGroup2}{origGroup2Bg}
	\bgarea{(p -| p)}{(pf -| pf)}{0.4cm}{origGroup}{origGroupBg}
	\bgarea{(q -| q)}{(qf -| qf)}{0.4cm}{origGroup}{origGroupBg}
	\bgarea{(r -| r)}{(rf -| rf)}{0.4cm}{origGroup}{origGroupBg}
	
	% support
	\bgareathin{(anyPSupp.south -| p0)}{(r1t  -| label_support)}{0.55cm}{supp}{suppBg}
	\bgarea{(p1t -| p1t)}{(r1t  -| label_support)}{0.475cm}{suppGroup2}{suppGroup2Bg}
	\bgarea{(p1 -| p1)}{(r1  -| label_support)}{0.475cm}{suppGroup2}{suppGroup2Bg}
%	\bgarea{(p0 -| p0)}{(r0  -| label_support)}{0.475cm}{suppGroup2}{suppGroup2Bg}
	\bgarea{(anyPSupp.south -| p0)}{(p1t  -| p1t)}{0.4cm}{suppGroup}{suppGroupBg}
	\bgarea{(anyQSupp.south -| q0)}{(q1t  -| q1t)}{0.4cm}{suppGroup}{suppGroupBg}
	\bgarea{(anyRSupp.south -| r0)}{(r1t  -| r1t)}{0.4cm}{suppGroup}{suppGroupBg}
	
	% gate 1
	\bgareathin{(anyg1.south  -| g1_p0)}{(g1_output_level -| g1_q1)}{0.55cm}{gate1}{gate1Bg}
	\bgarea{(g1_00)}{(g1_o1)}{\distanceyesno}{groupYes}{groupYesBg}
	\bgarea{(g1_11.west)}{(g1_11.east)}{\distanceyesno}{groupNo}{groupNoBg}
	
	% gate 2
	\bgareathin{(anyg2.south  -| g2_p0)}{(label_g2_func.north -| g2_11)}{0.55cm}{gate2}{gate2Bg}
	\bgarea{(g2_00)}{(label_g2_output_b1)}{\distanceyesno}{groupYes}{groupYesBg}
	\bgarea{(label_g2_output_b0)}{(g2_11)}{\distanceyesno}{groupNo}{groupNoBg}
	
	% reset
  	\coordinate (g2_p0) at (any_reset -| 3) {};
	\begin{pgfonlayer}{background}
        \def\d{4mm}
		\path [draw=reset,fill=resetBg,line width=\thinborder,rounded corners=\d]
        ($(1)+(0,-\d)$) -- 
        ($(3)+(-\d,-\d)$) -- 
        ($(5)+(-\d,-\d)$) -- 
        ($(5)+(+\d,-\d)$) -- 
        ($(any_reset -| 3)+(\d,\d)$) -- 
        ($(any_reset)+(-\d,\d)$) -- 
        ($(0)+(-\d,-\d)$) -- cycle;
	\end{pgfonlayer}
	
\end{tikzpicture}
%\end{document}


==> fig_section8.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_section8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{382.67716535bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48148148)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_section8.pdf}}%
    \put(0.41880866,0.12407283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}simple\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig_section8.pdf}}%
    \put(0.22914207,0.44157277){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Theorem~\ref{thm:mainCa}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig_section8.pdf}}%
    \put(0.67312278,0.44157279){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Theorem~\ref{thm:mainCb}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig_section8.pdf}}%
    \put(0.22938373,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{sec:construction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig_section8.pdf}}%
    \put(0.41852519,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:kwayconversion}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig_section8.pdf}}%
    \put(0.58806791,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:outputfunction1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig_section8.pdf}}%
    \put(0.75761069,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:simulatehelpers}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig_section8.pdf}}%
    \put(0.92686999,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:converttoconsensusoutput}\end{tabular}}}}%
    \put(0.22938374,0.35925804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}construction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig_section8.pdf}}%
    \put(0.22938374,0.20246791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:ours-are-rapid}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig_section8.pdf}}%
    \put(0.41852518,0.20246791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:rapid-conv-1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig_section8.pdf}}%
    \put(0.58806791,0.20246791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:rapid-conv-2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig_section8.pdf}}%
    \put(0.75761069,0.20246791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:rapid-conv-3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig_section8.pdf}}%
    \put(0.92715318,0.20246791){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:rapid-conv-4}\end{tabular}}}}%
    \put(0.00587425,0.28086299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defined in\end{tabular}}}}%
    \put(0.22938374,0.12407283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}simple\end{tabular}}}}%
    \put(0.58835138,0.12407283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}general\end{tabular}}}}%
    \put(0.75789405,0.12407283){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}general\end{tabular}}}}%
    \put(0.92743689,0.12407289){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}general\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{fig_section8.pdf}}%
    \put(0.32395449,0.02607885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{sec:rapidly decreasing}\end{tabular}}}}%
    \put(0.75761069,0.02607885){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Section~\ref{ssec:speeddefinitions}\end{tabular}}}}%
    \put(0.00579062,0.13941568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}potential\\functions\end{tabular}}}}%
    \put(0.00579062,0.21781077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}speed\\analysis\end{tabular}}}}%
    \put(0.41852519,0.35925804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\binarise$\end{tabular}}}}%
    \put(0.58806791,0.35925804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\focalise$\end{tabular}}}}%
    \put(0.75761069,0.35925804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\autarkify$\end{tabular}}}}%
    \put(0.92715318,0.35925804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\distribute$\end{tabular}}}}%
  \end{picture}%
\endgroup%

